Why is EXAFS analysis for multicomponent metals so hard? Challenges and opportunities for measuring ordering in complex concentrated alloys using x-ray absorption spectroscopy

Short range order is a critical driver of properties (e.g. corrosion resistance and tensile strength) in multicomponent alloys such as complex concentrated alloys (CCAs). Extended x-ray absorption fine structure (EXAFS) is a powerful technique well suited for quantifying this short range order.Here, we described in detail the characteristics of CCAs that make the already challenging task of analyzing EXAFS data even more difficult. We then illustrate novel paths towards robust and scalable quantitative SRO analysis which will accelerate the scientific understanding and development of CCAs.

==> EXAFS_jointedge.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
% Welcome to Overleaf --- just edit your LaTeX on the left,
% and we'll compile it for you on the right. If you open the
% 'Share' menu, you can invite other users to edit at the same
% time. See www.overleaf.com/learn for more info. Enjoy!
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% \documentclass{standalone}
% \usepackage{tikz}
% \usepackage{graphicx}
% \usepackage{caption}
% \usepackage{subcaption}
% \usepackage{color}

% \usetikzlibrary{fit,positioning}
% \usetikzlibrary{bayesnet}
% \usetikzlibrary{arrows}
% \begin{document}

\begin{tikzpicture}

    % observed profile
     \node[obs] (y) {$\chi_i$};%
     \node[det,left=of y, yshift=0.5cm] (mu) {$\chi_i'$}; %
     \node[latent,left=of y, yshift=-0.5cm] (var) {$\epsilon_i$}; %

     % path variables
     \node[det,above=1.35cm of mu,xshift=-1.3cm] (msrd) {$\sigma^2_{a,\gamma}$}; %
     
     \node[det,above=1.35cm of mu,xshift=1.3cm] (N) {$N_{a,\gamma}$}; %

     \node[det, above=1.4cm of mu](r){$d_{a,\gamma}$};
     \node[,left=1.13cm of mu, yshift=.5cm] (S02) {$S_0^2$}; %
     \node[latent,left= of mu, yshift=-.5cm] (E0) {$\Delta E_0$}; %
     
     
 
    \node[latent,above=of N, yshift=-.5cm](Nhat) {$\vec{N}$};     
    \node[latent, above=of msrd, yshift=-.4cm](Sigma){$\Sigma^2$};
    \node[latent, above=of r, yshift=-.4cm](R){$D$};
    

    % plate
     \plate[inner sep=0.3cm] {profile} {(y) (mu) (var)} {$I$}; %
     \plate[inner sep=0.3cm] {paths} {(msrd) (r) (N) } {$\Gamma(path)$}; %
     \plate[inner sep=.1cm] {edge} {(paths) (profile) (E0) (S02)}{$A(absorber)$};
     


    % edges
     \edge {var, mu} {y}
     \edge {msrd, E0, N, S02,r} {mu}
     \edge {Nhat} {N}
      \edge {Sigma} {msrd}
      \edge {R} {r}
    %  \edge {X, Y, Z, mus, sz} {gamma}
    %  \edge {sz_mean, sz_var} {sz}
    %  \edge {gp_s, gp_ls} {fraction}

\end{tikzpicture}


%\end{document}

==> exafs.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
% Welcome to Overleaf --- just edit your LaTeX on the left,
% and we'll compile it for you on the right. If you open the
% 'Share' menu, you can invite other users to edit at the same
% time. See www.overleaf.com/learn for more info. Enjoy!
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% % \documentclass{standalone}
% \usepackage{tikz}
% \usepackage{graphicx}
% \usepackage{caption}
% \usepackage{subcaption}
% \usepackage{color}

% \usetikzlibrary{fit,positioning}
% \usetikzlibrary{bayesnet}
% \usetikzlibrary{arrows}
% \begin{document}
%\begin{adjustbox}
\begin{tikzpicture}

    % observed profile
     \node[obs] (y) {$\chi_i$};%
     \node[det,left=of y,yshift=.5cm] (mu) {$\chi_i'$}; %
     \node[latent,left=of y,yshift=-0.5cm] (var) {$\epsilon_i$}; %

     % path variables
     \node[latent,above=1.4cm of mu,xshift=-0.9cm] (msrd) {$\sigma^2_\gamma$}; %

     \node[det,above=1.3cm of mu,xshift=1cm] (N) {$N_\gamma$}; %

     \node[latent, above=1.4cm of mu](r){$d_\gamma$};
     \node[const,left=1.13cm of mu, yshift=.5cm] (S02) {$S_0^2$}; %
     \node[latent,left= of mu, yshift=-.5cm,xshift=0.1cm] (E0) {$\Delta E_0$}; %
     
     
 
    \node[latent,above=of N,yshift=-.5cm](Nhat) {$\vec{N}$};     


    

    % plate
     \plate[inner sep=0.3cm] {profile} {(y) (mu) (var)} {$I$}; %
     \plate[inner sep=0.3cm] {paths} {(msrd) (r) (N) } {$\Gamma$}; %
     


    % edges
     \edge {var, mu} {y}
     \edge {msrd, E0, N, S02,r} {mu}
     \edge {Nhat} {N}
    %  \edge {a, fraction, scale} {amp}
    %  \edge {U, V, W, mus, sz} {sigma}
    %  \edge {X, Y, Z, mus, sz} {gamma}
    %  \edge {sz_mean, sz_var} {sz}
    %  \edge {gp_s, gp_ls} {fraction}

\end{tikzpicture}

%\end{adjustbox}
% \end{document}

==> exafs_jointsamp.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
% Welcome to Overleaf --- just edit your LaTeX on the left,
% and we'll compile it for you on the right. If you open the
% 'Share' menu, you can invite other users to edit at the same
% time. See www.overleaf.com/learn for more info. Enjoy!
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% \documentclass{standalone}
% \usepackage{tikz}
% \usepackage{graphicx}
% \usepackage{caption}
% \usepackage{subcaption}
% \usepackage{color}

% \usetikzlibrary{fit,positioning}
% \usetikzlibrary{bayesnet}
% \usetikzlibrary{arrows}
% %\begin{document}

\begin{tikzpicture}

    % observed profile
     \node[obs] (y) {$\chi_i$};%
     \node[det,left=of y, yshift=0.5cm] (mu) {$\chi_i'$}; %
     \node[latent,left=of y, yshift=-0.5cm] (var) {$\epsilon_i$}; %

     % path variables
     \node[det,above=1.3cm of mu,xshift=-1.1cm] (msrd) {$\sigma^2_{\gamma}$}; %
     
     \node[det,above=1.3cm of mu,xshift=1.1cm] (N) {$N_{\gamma}$}; %

     \node[det, above=1.35cm of mu](r){$d_{\gamma}$};
     \node[const,left=2.5cm of mu, yshift=.5cm] (S02) {$S_0^2$}; %
     \node[latent,left= of mu, yshift=-.5cm] (E0) {$\Delta E_0$}; %
     
     
 
    \node[det,right=of N, yshift=0cm](Nhat) {$\vec{N}_s$};     
    \node[latent,above=of Nhat, yshift=-.4cm](Ngp){$\vec{N}_{gp}$};
    \node[latent, above=of msrd, yshift=-.5cm](siggp){$\sigma^2_{gp}$};
    \node[latent, above=of r, yshift=-.4cm](rgp){$d_{gp}$};
    

    % plate
     \plate[inner sep=0.3cm] {profile} {(y) (mu) (var)} {$I$}; %
     \plate[inner sep=0.3cm] {paths} {(msrd) (r) (N) (siggp)(rgp)} {$\Gamma(path)$}; %
     \plate[inner sep=.3cm] {edge} {(profile) (E0) (msrd)(r)(N)(Nhat)}{$S(sample)$};
     


    % edges
     \edge {var, mu} {y}
     \edge {msrd, E0, N, S02,r} {mu}
     \edge {Nhat} {N}
     \edge{Ngp}{Nhat}
     \edge {siggp} {msrd}
      \edge {rgp} {r}
    %  \edge {X, Y, Z, mus, sz} {gamma}
    %  \edge {sz_mean, sz_var} {sz}
    %  \edge {gp_s, gp_ls} {fraction}

\end{tikzpicture}


%\end{document}
